An Empirical Study on Neural Keyphrase Generation

Recent years have seen a flourishing of neural keyphrase generation (KPG) works, including the release of several large-scale datasets and a host of new models to tackle them. Model performance on KPG tasks has increased significantly with evolving deep learning research. However, there lacks a comprehensive comparison among different model designs, and a thorough investigation on related factors that may affect a KPG system's generalization performance. In this empirical study, we aim to fill this gap by providing extensive experimental results and analyzing the most crucial factors impacting the generalizability of KPG models. We hope this study can help clarify some of the uncertainties surrounding the KPG task and facilitate future research on this topic.

==> (inline-0) <==
\begin{tabular}{c|
  C{0.3cm}C{0.3cm}C{0.3cm}c|
  C{0.3cm}C{0.3cm}C{0.3cm}c|
  C{0.3cm}C{0.3cm}C{0.3cm}c|
  C{0.3cm}C{0.3cm}C{0.4cm}c|
  C{0.3cm}C{0.3cm}C{0.3cm}c|
  C{0.3cm}cC{0.4cm}c|
  C{0.3cm}C{0.3cm}C{0.3cm}c
  }
    \toprule
    \midrule
    & \multicolumn{4}{c|}{\textbf{Average}}
    & \multicolumn{4}{c|}{\textbf{Kp20K}}
    & \multicolumn{4}{c|}{\textbf{Krapivin}}
    & \multicolumn{4}{c|}{\textbf{Inspec}}
    & \multicolumn{4}{c|}{\textbf{NUS}}
    & \multicolumn{4}{c|}{\textbf{SemEval}}
    & \multicolumn{4}{c}{\textbf{DUC}}
    \\
    \midrule
    Model 
    %& \ffive & \ften & \fo & \fm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    \\
    % \tiny{\textbf{F$_1$@5}}& \tiny{\textbf{F$_1$@10}} & \tiny{\fo} & \tiny{\textbf{F$_1$@5}}& \tiny{\textbf{F$_1$@10}} & \tiny{\fo} & \tiny{\textbf{F$_1$@5}}& \tiny{\textbf{F$_1$@10}} & \tiny{\fo} & \tiny{\textbf{F$_1$@5}}& \tiny{\textbf{F$_1$@10}} & \tiny{\fo} & \tiny{\textbf{F$_1$@5}}& \tiny{\textbf{F$_1$@10}} & \tiny{\fo}\\  
    \midrule
    \midrule
    \multicolumn{23}{l}{\texttt{\textbf{\onetoone variants}}} \\
    \midrule
    RNN-O2O-KP20k              & 29.7 & 28.6 & 32.8 & 14.9 & 33.1 & 27.9 & 35.3 & 11.1 & 32.0 & 27.0 & 35.5 & 11.2 & 28.5 & 32.5 & 33.7 & 23.1 & 40.2 & 35.9 & 43.4 & 17.7 & 32.9 & 34.6 & 35.2 & 16.4 & 11.4 & 13.7 & 13.4 & 9.7 \\
    RNN-O2O-KP20k-nocopy       & 6.2 & 6.5 & 6.1 & 6.7 & 8.3 & 8.5 & 8.4 & 8.6 & 5.5 & 5.8 & 5.0 & 5.8 & 4.9 & 5.3 & 5.3 & 5.4 & 10.3 & 10.9 & 10.4 & 11.1 & 8.4 & 8.4 & 7.5 & 9.0 & 0.0 & 0.0 & 0.0 & 0.0 \\
    RNN-O2O-KP20k+MagKP-\altmix    & 31.1 & 30.5 & 34.3 & 13.1 & 32.4 & 27.4 & 34.7 & 8.8 & 32.3 & 28.1 & 35.6 & 9.3 & 32.2 & 37.6 & 38.4 & 20.6 & 40.2 & 38.2 & 43.5 & 14.8 & 35.4 & 35.4 & 37.4 & 16.5 & 14.3 & 16.5 & 16.5 & 8.8 \\
    \midrule
    BIGRNN-O2O-KP20k           & 31.9 & 31.0 & 35.4 & 13.1 & 35.5 & 29.5 & 38.1 & 9.0 & 34.2 & 29.1 & 38.8 & 9.2 & 31.0 & 36.2 & 37.3 & 20.2 & 42.6 & 39.2 & 45.8 & 15.1 & 34.4 & 36.1 & 37.1 & 17.1 & 13.5 & 16.2 & 15.1 & 8.2 \\
    BIGRNN-O2O-magkp20k-\altmix    & 31.5 & 30.7 & 34.5 & 11.8 & 33.1 & 27.9 & 35.3 & 7.8 & 32.3 & 28.1 & 36.4 & 8.1 & 32.2 & 37.1 & 37.8 & 18.6 & 41.2 & 38.1 & 44.9 & 13.3 & \underline{35.6} & 35.7 & 36.0 & 15.2 & 14.4 & 17.2 & 16.2 & 7.8 \\
    \midrule
    TF-O2O-KP20k               & 28.2 & 27.3 & 31.2 & 15.1 & 34.5 & 28.9 & 37.4 & 11.7 & 29.5 & 26.4 & 33.0 & 11.2 & 28.0 & 30.8 & 32.6 & 23.6 & 37.6 & 36.1 & 41.1 & 17.5 & 32.9 & 33.0 & 35.1 & 19.3 & 6.9 & 8.4 & 7.8 & 7.1 \\
    TF-O2O-KP20k-nocopy        & 22.0 & 20.5 & 23.9 & 17.3 & 28.5 & 24.0 & 31.2 & 18.9 & 24.7 & 20.8 & 28.9 & 15.9 & 16.4 & 18.1 & 18.4 & 19.0 & 33.8 & 30.2 & 35.5 & 23.9 & 25.3 & 25.9 & 25.8 & 22.0 & 3.4 & 4.0 & 3.7 & 4.2 \\
    TF-O2O-KP20k+MagKP-\altmix     & 29.9 & 29.0 & 32.5 & 13.9 & 33.8 & 28.2 & 36.5 & 10.0 & 32.7 & 27.6 & 34.9 & 9.5 & 28.9 & 33.5 & 34.0 & 22.3 & 39.3 & 37.8 & 41.9 & 15.7 & 33.7 & 34.8 & 35.7 & 18.2 & 10.8 & 12.1 & 11.9 & 7.7 \\
    
    \midrule
    \midrule
    \multicolumn{23}{l}{\texttt{\textbf{\onetoseq variants}} (trained in \presabs)} \\
    \midrule
    RNN-O2S-KP20k              & 29.6 & 29.9 & 32.3 & 22.2 & 31.2 & 26.1 & 31.2 & 16.3 & 30.9 & 26.9 & 33.5 & 18.1 & 32.8 & 38.7 & 38.8 & 32.5 & 37.3 & 36.6 & 39.2 & 25.2 & 33.5 & 35.0 & 36.2 & 26.7 & 11.9 & 16.0 & 15.0 & 14.5 \\
    RNN-O2S-KP20k-nocopy       & 7.1 & 7.0 & 7.5 & 7.0 & 10.4 & 10.2 & 11.1 & 10.2 & 8.1 & 7.9 & 9.8 & 7.9 & 4.4 & 4.5 & 4.5 & 4.5 & 11.0 & 10.6 & 11.0 & 10.6 & 8.8 & 8.6 & 8.8 & 8.6 & 0.1 & 0.1 & 0.1 & 0.1 \\
    RNN-O2S+KP20k+MagKP-\altmix   & 28.1 & 29.1 & 31.0 & 22.0 & 28.2 & 23.8 & 28.2 & 15.3 & 28.0 & 25.8 & 30.6 & 17.0 & 32.9 & \underline{40.3} & \underline{39.9} & 33.4 & 35.1 & 33.2 & 36.4 & 23.6 & 30.6 & 33.1 & 34.0 & 26.4 & 13.5 & 18.4 & 17.0 & \textbf{16.2} \\
    \midrule
    BIGRNN-O2S-KP20k           & 28.8 & 29.0 & 31.6 & 22.7 & 30.2 & 25.7 & 30.4 & 16.7 & 29.8 & 26.4 & 32.4 & 18.2 & 31.6 & 37.5 & 38.1 & 32.5 & 37.4 & 35.7 & 39.7 & 27.0 & 32.5 & 33.7 & 35.3 & 27.2 & 11.6 & 15.0 & 14.1 & 14.6 \\
    BIGRNN-O2S-KP20k+MagKP-\altmix & 29.1 & 29.5 & 31.5 & 21.2 & 28.2 & 23.7 & 28.2 & 15.0 & 28.9 & 25.6 & 30.9 & 16.9 & \textbf{34.9} & \textbf{41.1} & \textbf{40.1} & 32.0 & 35.9 & 34.3 & 37.6 & 24.0 & 32.0 & 33.8 & 34.8 & 24.0 & 14.5 & \underline{18.5} & 17.4 & 15.5 \\
    \midrule
    TF-O2S-KP20k               & 30.4 & 29.4 & 32.9 & 25.5 & 34.6 & 29.0 & 36.2 & \underline{21.5} & 32.4 & 28.1 & 36.4 & 21.8 & 31.5 & 36.6 & 36.9 & 34.6 & 40.1 & 37.3 & 42.3 & 32.0 & 33.9 & 34.2 & 34.8 & 30.9 & 10.1 & 11.4 & 11.0 & 11.9 \\
    TF-O2S-KP20k-nocopy        & 25.6 & 24.5 & 27.1 & 23.7 & 32.3 & 29.0 & 33.9 & \textbf{27.9} & 28.5 & 25.1 & 31.5 & \textbf{24.1} & 23.2 & 24.6 & 25.3 & 24.7 & 36.9 & 34.5 & 37.5 & \textbf{33.5} & 27.4 & 28.4 & 29.5 & 26.8 & 5.2 & 5.1 & 5.2 & 5.2 \\
    TF-O2S-KP20k+MagKP-\altmix     & 32.7 & 32.2 & 35.9 & 24.9 & 36.8 & 30.2 & 37.7 & 18.9 & 35.2 & 29.9 & 37.6 & 20.1 & 32.2 & 38.8 & 39.4 & 35.6 & 41.8 & 39.2 & 44.1 & 29.3 & \underline{35.6} & 36.5 & \underline{38.7} & 29.9 & 14.8 & 18.4 & \underline{17.7} & 15.8 \\
    \midrule
    \midrule

    \multicolumn{23}{l}{\texttt{\textbf{\transformerstrip+\onetoseq}} (trained in \presabs)} \\
    \midrule
    MagKP-LN-\onlymix     & 26.1 & 26.7 & 27.6 & 25.0 & 28.1 & 25.1 & 28.0 & 20.5 & 27.8 & 26.4 & 28.7 & \underline{23.8} & 29.6 & 34.3 & 34.3 & 35.1 & 33.5 & 34.0 & 34.9 & 31.6 & 28.9 & 30.3 & 30.2 & 29.1 & 8.7 & 10.0 & 9.6 & 10.2 \\
    MagKP-Nsmall-\onlymix & 22.3 & 23.2 & 23.3 & 22.5 & 20.8 & 19.8 & 20.9 & 18.6 & 25.2 & 24.3 & 26.0 & 23.2 & 30.8 & 34.0 & 33.9 & 33.1 & 26.2 & 27.0 & 27.0 & 26.1 & 24.1 & 26.2 & 24.8 & 26.3 & 6.9 & 7.6 & 7.5 & 7.7 \\
    MagKP-Nlarge-\onlymix & 21.9 & 23.1 & 23.6 & 22.3 & 20.4 & 19.6 & 21.1 & 18.2 & 24.8 & 23.5 & 25.6 & 22.3 & 32.6 & 36.2 & 36.1 & 35.2 & 26.0 & 26.6 & 28.1 & 26.2 & 21.4 & 25.0 & 23.3 & 24.4 & 6.2 & 7.7 & 7.3 & 7.8 \\
    MagKP-\onlymix        & 25.0 & 26.8 & 27.3 & 24.5 & 25.3 & 22.3 & 25.5 & 18.4 & 26.2 & 25.1 & 28.0 & 21.7 & 31.3 & 38.7 & 37.2 & 37.0 & 29.9 & 31.0 & 31.3 & 28.3 & 26.5 & 30.3 & 29.5 & 28.4 & 11.0 & 13.3 & 12.5 & 13.4 \\
    \midrule
    MagKP-LN-\mxmix       & 31.5 & 30.8 & 34.4 & 24.6 & 35.5 & 29.3 & 36.9 & 19.7 & 34.2 & 28.6 & 37.9 & 20.2 & 31.5 & 38.0 & 37.8 & 34.6 & 41.7 & 38.7 & 44.6 & 29.6 & 32.7 & 35.0 & 34.5 & 28.9 & 13.3 & 15.4 & 14.8 & 14.6 \\
    MagKP-Nsmall-\mxmix   & 31.0 & 30.7 & 33.5 & 26.2 & 35.3 & 29.2 & 36.5 & 21.1 & 34.1 & 28.7 & 37.0 & 22.7 & 31.6 & 38.2 & 37.2 & 37.0 & 40.6 & 38.5 & 42.6 & \underline{32.6} & 33.4 & 36.2 & 35.5 & 30.6 & 11.1 & 13.3 & 12.4 & 13.3 \\
    MagKP-Nlarge-\mxmix   & 31.8 & 31.0 & 34.7 & 26.2 & 36.3 & 30.0 & 37.1 & 20.7 & 34.9 & 29.7 & 36.9 & 23.0 & 31.8 & 37.8 & 38.3 & \underline{37.7} & 41.9 & 39.5 & 44.8 & 31.4 & 34.4 & 35.2 & 37.6 & 30.5 & 11.3 & 13.8 & 13.3 & 13.6 \\
    MagKP-\mxmix          & 32.2 & 32.0 & 34.9 & \underline{26.4} & 36.3 & 29.8 & 37.4 & 19.7 & 35.0 & 30.0 & 37.3 & 22.5 & 32.0 & 39.8 & 38.7 & \textbf{38.1} & 41.4 & 39.8 & 44.6 & 31.0 & 34.8 & \underline{36.7} & 36.9 & \underline{31.2} & 13.5 & 16.0 & 14.8 & 16.0 \\
    \midrule
    MagKP-LN-\ftmix       & 32.0 & 31.3 & 34.6 & 25.7 & 36.2 & 29.8 & 37.7 & 20.8 & 34.9 & 29.6 & 36.2 & 21.2 & 32.1 & 38.0 & 38.2 & 36.4 & 41.4 & 39.4 & 44.9 & 30.6 & 35.4 & 36.2 & 36.8 & 30.9 & 11.9 & 14.9 & 14.1 & 14.4 \\
    MagKP-Nsmall-\ftmix   & 32.6 & 31.8 & 35.7 & 26.2 & 36.4 & 30.1 & 37.7 & 20.4 & 35.7 & \underline{30.5} & \textbf{39.4} & 22.1 & 32.6 & 38.4 & 38.8 & 37.1 & 43.0 & 39.5 & 45.6 & 30.9 & 34.9 & 35.6 & 37.4 & 30.9 & 13.3 & 16.5 & 15.3 & 16.0 \\
    MagKP-Nlarge-\ftmix   & \underline{33.5} & \textbf{32.8} & \textbf{36.6} & 25.8 & \underline{37.0} & \underline{30.4} & \underline{37.9} & 19.6 & \textbf{36.6} & \textbf{30.6} & \underline{38.9} & 21.7 & \underline{33.3} & 39.5 & 39.8 & 36.5 & \textbf{44.0} & \textbf{40.2} & \textbf{47.9} & 29.9 & 34.3 & 36.4 & 35.9 & 30.9 & \textbf{16.0} & \textbf{19.6} & \textbf{19.2} & \underline{16.1} \\
    MagKP-\ftmix          & \textbf{33.6} & \underline{32.3} & \underline{36.3} & \textbf{26.5} & \textbf{37.1} & \textbf{30.5} & \textbf{38.3} & 20.4 & \underline{36.1} & \textbf{30.6} & 38.4 & 22.5 & 32.4 & 38.1 & 38.5 & 36.0 & \underline{43.9} & \underline{40.1} & \underline{46.0} & 32.4 & \textbf{36.6} & \textbf{37.0} & \textbf{39.2} & \textbf{31.8} & \underline{15.1} & 17.5 & 17.5 & 15.7 \\
    \midrule
    \midrule
    \multicolumn{23}{l}{\textbf{Abstractive Neural Generation}} \\
    \midrule
    \textbf{CopyRNN}~(\citeauthor{meng2017deep}) 
    & - & - & - & - 
    & 32.8 & 25.5 & - & -
    & 30.2 & 25.2 & - & -  
    & 29.2 & 33.6 & - & -    
    & 34.2 & 31.7 & - & -   
    & 29.1 & 29.6 & - & -  
    & - & - & - & - \\  
    \textbf{CopyRNN*~(\citeauthor{yuan2018diversekp})} 
    & - & - & - & - 
    & 31.7 & 27.3 & 33.5 & - 
    & 30.5 & 26.6 & 32.5 & - 
    & 24.4 & 28.9 & 29.0 & - 
    & 37.6 & 35.2 & 40.6 & - 
    & 31.8 & 31.8 & 31.7 & -  
    & - & - & - & - \\  
    \textbf{CorrRNN}~(\citeauthor{chen2018kp_correlation}) 
    & - & - & - & - 
    & - & - & - & - 
    & 31.8 & 27.8 & - & - 
    & - & - & - & - 
    & 35.8 & 33.0 & - & - 
    & 32.0 & 32.0 & - & -  
    & - & - & - & - \\ 
    \tiny{\textbf{ParaNetT +CoAtt}~(\citeauthor{zhao2019incorporating})} 
    & - & - & - & - 
    & 36.0 & 28.9 & - & -
    & 32.9 & 28.2 & - & -
    & 29.6 & 35.7 & - & -
    & 36.0 & 35.0 & - & -
    & 31.1 & 31.2 & - & - 
    & - & - & - & - \\ 
     
    \textbf{catSeqTG-2RF1$^\dag$}~(\citeauthor{chan2019neural}) 
    & - & - & - & - 
    & 32.1 & - & - & -
    & 30.0 & - & - & -
    & 25.3 & - & - & -
    & 37.5 & - & - & -
    & 28.7 & - & - & - 
    & - & - & - & - \\ 
    % \textbf{catSeqTG-2RF1$^\dag$} # this is computed locally, but also not trustable due to the data difference
    % & \underline{37.8} & \textbf{37.9} & 35.7
    % & \textbf{36.7} & \textbf{36.8} & \underline{34.8}
    % & 28.3 & 28.3 & 28.0
    % & 25.8 & 25.8 & 25.5
    % & 29.9 & 29.9 & 29.8  \\ 
    \textbf{KG-KE-KR-M$^\dag$}~(\citeauthor{chen2019integrated}) 
    & - & - & - & - 
    & 31.7 & 28.2 & - & -
    & 27.2 & 25.0 & - & - 
    & 25.7 & 28.4 & - & -
    & 28.9 & 28.6 & - & -
    & 20.2 & 22.3 & - & - 
    & - & - & - & - \\  
    % \textbf{KG-KE-KR-M$^\dag$} # this is computed locally, but also not trustable due to the data difference
    % & 35.6 & 29.1 & \textbf{38.8} 
    % & 28.8 & 24.1 & 31.7
    % & 27.7 & 30.0 & \underline{31.4}
    % & 36.6 & 34.1 & 38.4
    % & 28.8 & 28.7 & 30.3  \\  
    
    %\midrule
    \textbf{CatSeq}~{(\citeauthor{yuan2018diversekp})}
    & - & - & - & -
    & 31.4 & 27.3 & 31.9 & -
    & 30.7 & 27.4 & 32.4 & -
    & 29.0 & 30.0 & 30.7 & -
    & 35.9 & 34.9 & 38.3 & -
    & 30.2 & 30.6 & 31.0 & - 
    & - & - & - & - \\  
    \textbf{CatSeqD}~{(\citeauthor{yuan2018diversekp})}
    & - & - & - & - 
    & 34.8 & 29.8 & 35.7 & -
    & 32.5 & 28.5 & 37.1 & -
    & 27.6 & 33.3 & 33.1 & -
    & 37.4 & 36.6 & 40.6 & -
    & 32.7 & 35.2 & 35.7 & - 
    & - & - & - & - \\  
    % \midrule

    % \multicolumn{16}{c}{\textbf{Extractive IR}} \\
    % \midrule
    % \textbf{TfIdf}~(\citeauthor{jones1972statistical}) 
    % & 7.2 & 9.4 & 6.3 
    % & 6.7 & 9.3 & 6.8 
    % & 16.0 & 24.4 & 20.8 
    % & 11.2 & 14.0 & 12.2 
    % & 8.8 & 14.7 &  11.3 \\
    % \textbf{TextRank}~(\citeauthor{Mihalcea2004textrank}) & 18.1 & 15.1 & 18.4 
    % & 18.5 & 16.0 & 21.1 
    % & 28.6 & 33.9 & 33.5 
    % & 23.0 & 21.6 & 23.8 
    % & 21.7 & 22.6 & 22.9 \\ 
    % % \text{SingleRank}  
    % & 16.0 & 24.4 & 20.8 
    % &  &  &  
    % &  &  &  
    % &  &  & \\ 
    % % \text{ExpandRank}  
    % & 16.0 & 24.4 & 20.8 
    % &  &  &  
    % &  &  &  
    % &  &  & \\ 
    % \textbf{KEA}~(\citeauthor{witten1999kea}) 
    % & 4.6 & 4.4 & 5.1 
    % & 1.8 & 1.7 & 1.7 
    % & 2.2 & 2.2 & 2.2  
    % & 7.3 & 7.1 & 8.1 
    % & 6.8 & 6.5 & 6.6 \\ 
    % \textbf{Maui}~(\citeauthor{medelyan2009human_competitive}) & 0.5 & 0.5 & 0.4 
    % & 0.5 & 0.7 & 0.6 
    % & 3.5 & 4.6 & 3.9 
    % & 0.4 & 0.6 & 0.6 
    % & 1.1 & 1.4 & 1.1 \\ 
    % %\midrule
    % \midrule
    % \multicolumn{16}{c}{\textbf{Extractive Neural}} \\
    % \midrule
    % \textbf{DivGraphPointer}~(\citeauthor{sun2019divgraphpointer}) 
    % & 36.8 & 29.2 & - 
    % & 46.0 & 40.2 & - 
    % & 38.6 & 41.7 & - 
    % & 40.1 & 38.9 & - 
    % & 36.3 & 29.7 & -  \\ 
    % \midrule
    % \multicolumn{16}{c}{\textbf{w/ Additional Data}} \\
    % \midrule
    % \textbf{Semi-Multi}~(\citeauthor{ye2018kp_semi}) 
    % & 32.8 & 26.4 & - 
    % & 32.3 & 25.4 & - 
    % & 32.8 & 31.8 & - 
    % & 36.5 & 32.6 & - 
    % & 31.9 & 31.2 & -  \\  
    % \textbf{TG-Net}~(\citeauthor{chen2019guided}) 
    % & 37.2 & 31.5 & - 
    % & 34.9 & 29.5 & - 
    % & 31.5 & 38.1 & - 
    % & 40.6 & 37.0 & - 
    % & 31.8 & 32.2 & - \\

    \bottomrule
  \end{tabular}
\begin{tabular}{c|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
    \toprule
    \midrule
    & \multicolumn{3}{c|}{\textbf{Average}}
    & \multicolumn{3}{c|}{\textbf{Kp20K}}
    & \multicolumn{3}{c|}{\textbf{Inspec}}
    & \multicolumn{3}{c|}{\textbf{Krapivin}}
    & \multicolumn{3}{c|}{\textbf{NUS}}
    & \multicolumn{3}{c}{\textbf{SemEval}}
    & \multicolumn{3}{c}{\textbf{DUC}}
    \\
    \midrule
    Model 
    & \norten & \norfifty & \noratm
    & \norten & \norfifty & \noratm
    & \norten & \norfifty & \noratm
    & \norten & \norfifty & \noratm
    & \norten & \norfifty & \noratm
    & \norten & \norfifty & \noratm
    & \norten & \norfifty & \noratm\\
    % \tiny{\textbf{F$_1$@5}}& \tiny{\textbf{F$_1$@10}} & \tiny{\fo} & \tiny{\textbf{F$_1$@5}}& \tiny{\textbf{F$_1$@10}} & \tiny{\fo} & \tiny{\textbf{F$_1$@5}}& \tiny{\textbf{F$_1$@10}} & \tiny{\fo} & \tiny{\textbf{F$_1$@5}}& \tiny{\textbf{F$_1$@10}} & \tiny{\fo} & \tiny{\textbf{F$_1$@5}}& \tiny{\textbf{F$_1$@10}} & \tiny{\fo}\\  
    \midrule
    \midrule
    \multicolumn{13}{l}{\texttt{\textbf{\onetoone variants}}} \\
    \midrule
    RNN-O2O-KP20k                   & 4.3 & 8.7 & 13.6 & 6.7 & 13.1 & 19.6 & 7.8 & 13.7 & 20.7 & 4.2 & 8.2 & 13.6 & 4.7 & 11.2 & 17.5 & 2.4 & 6.1 & 10.0 & 0.0 & 0.0 & 0.3 \\
    RNN-O2O-KP20k-nocopy            & 1.2 & 3.6 & 6.2 & 2.4 & 5.8 & 9.8 & 1.2 & 4.0 & 8.4 & 1.5 & 2.4 & 3.4 & 1.5 & 5.5 & 9.7 & 0.4 & 3.7 & 6.1 & 0.0 & 0.0 & 0.0 \\
    RNN-O2O-KP20k+MagKP-\altmix     & 5.0 & 9.6 & 14.7 & 6.5 & 13.1 & 19.3 & 8.2 & 16.1 & 23.7 & 5.1 & 9.1 & 15.8 & 7.0 & 13.8 & 18.7 & 3.2 & 5.2 & 10.0 & 0.0 & 0.1 & \textbf{0.8} \\
    \midrule  
    BIGRNN-O2O-KP20k                & 7.4 & 13.9 & 19.2 & 11.4 & 20.2 & 27.8 & 12.7 & 22.5 & 31.7 & 5.6 & 11.3 & 16.8 & 10.1 & 18.6 & 24.8 & 4.3 & \underline{10.1} & 13.7 & 0.1 & \textbf{0.4} & \underline{0.4} \\
    BIGRNN-O2O-magkp20k-\altmix     & 6.4 & 11.9 & 17.6 & 9.0 & 16.5 & 23.3 & 12.3 & 20.7 & 28.9 & 6.2 & 10.8 & \underline{16.9} & 7.6 & 15.1 & 23.4 & 3.6 & 8.2 & 12.8 & 0.0 & 0.0 & 0.1 \\
    \midrule  
    TF-O2O-KP20k                    & 7.4 & 14.0 & 20.4 & 12.6 & \underline{22.1} & \underline{30.8} & 12.8 & \underline{23.8} & 33.0 & 4.1 & 9.2 & 15.8 & 10.1 & 18.9 & 27.0 & 4.8 & 9.9 & 15.7 & 0.0 & 0.2 & 0.2 \\
    TF-O2O-KP20k-nocopy             & 8.8 & \textbf{15.4} & \textbf{22.3} & 14.0 & \textbf{24.4} & \textbf{33.5} & 14.9 & \textbf{25.7} & \textbf{38.9} & 4.7 & 9.9 & 13.4 & \textbf{13.2} & \textbf{22.0} & \textbf{30.9} & 6.1 & \textbf{10.7} & \textbf{17.2} & 0.0 & 0.0 & 0.1 \\
    TF-O2O-KP20k+MagKP-\altmix      & 8.0 & \underline{14.5} & \underline{21.1} & 12.4 & 21.6 & 30.2 & 13.0 & 23.7 & \underline{34.5} & 5.2 & 11.6 & \textbf{18.5} & 11.4 & \underline{20.0} & \underline{27.1} & 6.1 & \underline{10.1} & \underline{16.1} & 0.1 & 0.2 & 0.2 \\
    \midrule
    \midrule  
    \multicolumn{15}{l}{\texttt{\textbf{\onetoseq variants}} (trained in \presabs)} \\
    \midrule  
    RNN-O2S-KP20k                   & 2.2 & 2.5 & 2.5 & 2.7 & 3.2 & 3.3 & 2.8 & 3.3 & 3.3 & 3.3 & 3.7 & 3.7 & 2.6 & 2.9 & 3.0 & 1.6 & 1.7 & 1.7 & 0.0 & 0.0 & 0.0 \\
    RNN-O2S-KP20k-nocopy            & 3.1 & 4.1 & 4.2 & 4.9 & 6.7 & 6.8 & 4.6 & 6.3 & 6.4 & 1.8 & 2.1 & 2.1 & 4.5 & 6.2 & 6.2 & 2.6 & 3.6 & 3.6 & 0.0 & 0.0 & 0.0 \\
    RNN-O2S+KP20k+MagKP-\altmix     & 2.0 & 2.6 & 2.7 & 2.6 & 3.1 & 3.3 & 2.4 & 3.3 & 3.5 & 3.4 & 4.8 & 4.8 & 1.4 & 2.5 & 2.6 & 2.0 & 2.0 & 2.1 & 0.0 & 0.0 & 0.0 \\
    \midrule  
    BIGRNN-O2S-KP20k                & 1.6 & 1.7 & 1.7 & 1.9 & 2.0 & 2.0 & 2.6 & 2.6 & 2.6 & 1.9 & 2.1 & 2.1 & 2.2 & 2.3 & 2.3 & 1.0 & 1.0 & 1.0 & 0.0 & 0.0 & 0.0 \\
    BIGRNN-O2S-KP20k+MagKP-\altmix  & 2.6 & 3.0 & 3.0 & 3.2 & 3.7 & 3.8 & 4.6 & 5.2 & 5.2 & 3.3 & 3.5 & 3.5 & 2.9 & 3.7 & 3.7 & 1.8 & 1.9 & 1.9 & 0.0 & 0.0 & 0.0 \\
    \midrule  
    TF-O2S-KP20k                    & 7.0 & 9.8 & 10.2 & 11.1 & 15.0 & 15.5 & 12.1 & 16.6 & 17.5 & 4.2 & 6.7 & 7.1 & 9.0 & 12.5 & 12.7 & 5.9 & 8.3 & 8.4 & 0.0 & 0.0 & 0.0 \\
    TF-O2S-KP20k-nocopy             & 7.9 & 11.0 & 11.5 & 13.2 & 18.1 & 18.5 & 14.3 & 19.8 & 20.9 & 4.5 & 6.4 & 6.5 & 10.5 & 15.1 & 15.8 & 5.2 & 6.9 & 7.2 & 0.0 & 0.0 & 0.0 \\
    TF-O2S-KP20k+MagKP-\altmix      & 9.4 & 12.1 & 12.8 & 13.7 & 16.3 & 16.9 & 15.7 & 19.1 & 20.5 & \underline{9.3} & \textbf{14.1} & 14.5 & 12.1 & 15.2 & 16.3 & 5.4 & 7.4 & 8.1 & 0.1 & 0.3 & 0.3 \\
    
    \midrule
    \midrule
    \multicolumn{15}{l}{\texttt{\textbf{\transformerstrip+\onetoseq+\magkp}} (trained in \presabs)} \\
    \midrule
    
    MagKP-LN-\onlymix               & 4.0 & 5.8 & 7.2 & 6.6 & 8.9 & 10.1 & 6.9 & 10.9 & 13.1 & 2.2 & 3.8 & 5.4 & 6.1 & 8.0 & 10.1 & 2.4 & 3.0 & 4.2 & 0.0 & 0.0 & 0.0 \\
    MagKP-Nsmall-\onlymix           & 2.7 & 3.9 & 4.6 & 3.7 & 4.7 & 5.3 & 6.3 & 8.8 & 9.7 & 4.0 & 5.7 & 6.3 & 1.0 & 2.5 & 3.3 & 1.5 & 1.6 & 2.5 & 0.0 & 0.0 & 0.3 \\
    MagKP-Nlarge-\onlymix           & 3.3 & 4.3 & 4.7 & 3.4 & 4.6 & 5.0 & 8.3 & 10.2 & 11.0 & 4.2 & 5.8 & 6.5 & 2.2 & 2.9 & 3.2 & 1.6 & 2.1 & 2.7 & 0.0 & 0.0 & 0.0 \\
    MagKP-\onlymix                  & 4.2 & 5.4 & 6.7 & 4.7 & 6.0 & 7.6 & 8.8 & 11.6 & 13.5 & 6.0 & 7.8 & 9.7 & 2.9 & 3.9 & 5.3 & 2.6 & 3.3 & 3.8 & 0.1 & 0.1 & 0.1 \\
    \midrule
    MagKP-LN-\mxmix                 & 8.6 & 11.4 & 12.1 & 12.9 & 16.7 & 17.2 & 15.0 & 19.2 & 19.7 & 5.5 & 8.6 & 9.7 & 12.1 & 15.6 & 17.2 & \underline{6.3} & 8.1 & 8.4 & 0.0 & 0.0 & 0.1 \\
    MagKP-Nsmall-\mxmix             & 8.6 & 11.3 & 12.4 & 13.0 & 16.7 & 17.9 & 15.1 & 18.5 & 20.6 & 6.7 & 11.0 & 12.8 & \underline{12.2} & 15.2 & 16.2 & 4.3 & 6.1 & 6.9 & 0.1 & 0.1 & 0.1 \\
    MagKP-Nlarge-\mxmix             & 8.9 & 10.8 & 11.7 & 13.2 & 15.6 & 16.5 & 15.5 & 19.0 & 21.3 & 7.6 & 10.7 & 11.9 & 11.6 & 13.8 & 14.5 & 5.2 & 5.7 & 6.1 & 0.0 & 0.0 & 0.0 \\
    MagKP-\mxmix                    & 8.8 & 10.4 & 11.6 & 12.3 & 14.3 & 15.2 & 15.7 & 17.3 & 19.7 & 8.9 & 12.1 & 13.7 & 10.6 & 12.5 & 13.7 & 5.2 & 6.2 & 6.7 & 0.2 & \underline{0.3} & 0.3 \\
    \midrule
    MagKP-LN-\ftmix                 & 8.0 & 10.7 & 11.1 & 12.9 & 16.3 & 16.8 & 13.6 & 16.7 & 17.7 & 5.8 & 9.4 & 9.8 & 10.2 & 14.4 & 14.6 & 5.4 & 7.3 & 7.8 & 0.0 & 0.0 & 0.0 \\
    MagKP-Nsmall-\ftmix             & \underline{9.7} & 12.4 & 13.9 & 14.2 & 18.0 & 19.3 & \underline{16.8} & 19.9 & 22.8 & 9.0 & 13.1 & 14.4 & 11.9 & 15.5 & 17.4 & 6.0 & 7.9 & 9.2 & 0.2 & 0.2 & 0.2 \\
    MagKP-Nlarge-\ftmix             & \textbf{9.9} & 13.2 & 14.2 & \textbf{15.0} & 19.0 & 20.3 & \textbf{17.2} & 21.2 & 23.6 & \textbf{9.4} & \underline{13.3} & 14.1 & 11.2 & 16.7 & 17.5 & \textbf{6.6} & 8.8 & 9.5 & \underline{0.3} & \underline{0.3} & \underline{0.4} \\
    MagKP-\ftmix                    & 9.6 & 12.9 & 13.7 & \underline{14.8} & 18.9 & 19.8 & \textbf{17.2} & 21.4 & 23.1 & 7.9 & 12.3 & 13.6 & 11.5 & 16.2 & 16.9 & \underline{6.3} & 8.5 & 8.8 & 0.2 & 0.2 & 0.2 \\
    \midrule
    \midrule
    
    \bottomrule
  \end{tabular}
\begin{tabular}{c|
  C{0.3cm}C{0.3cm}C{0.3cm}c|
  C{0.3cm}C{0.3cm}C{0.3cm}c|
  C{0.3cm}C{0.3cm}C{0.3cm}c|
  C{0.3cm}C{0.3cm}C{0.4cm}c|
  C{0.3cm}C{0.3cm}C{0.3cm}c|
  C{0.3cm}cC{0.4cm}c|
  C{0.3cm}C{0.3cm}C{0.3cm}c
  }
    \toprule
    \midrule
    & \multicolumn{4}{c|}{\textbf{Average}}
    & \multicolumn{4}{c|}{\textbf{Kp20K}}
    & \multicolumn{4}{c|}{\textbf{Krapivin}}
    & \multicolumn{4}{c|}{\textbf{Inspec}}
    & \multicolumn{4}{c|}{\textbf{NUS}}
    & \multicolumn{4}{c|}{\textbf{SemEval}}
    & \multicolumn{4}{c}{\textbf{DUC}}
    \\
    \midrule
    Model 
    %& \ffive & \ften & \fo & \fm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    \\ 
    \midrule
    \midrule
    \multicolumn{23}{l}{\texttt{\textbf{\onetoone variants}}} \\
    \midrule
    RNN-O2O-KP20k              & 23.0 & 23.6 & 25.4 & 2.3 & 27.8 & 24.9 & 28.9 & 1.5 & 25.2 & 23.4 & 27.0 & 1.6 & 25.1 & 28.2 & 29.9 & 3.1 & 28.8 & 28.6 & 31.1 & 2.5 & 19.3 & 23.9 & 23.2 & 2.8 & 11.5 & 12.7 & 12.3 & 2.0 \\
    RNN-O2O-KP20k-nocopy       & 1.6 & 1.8 & 1.8 & 0.4 & 2.4 & 2.6 & 2.5 & 0.4 & 2.0 & 2.0 & 1.9 & 0.3 & 1.0 & 1.1 & 1.1 & 0.2 & 2.8 & 3.4 & 3.2 & 0.7 & 1.4 & 1.9 & 1.8 & 0.6 & 0.0 & 0.0 & 0.0 & 0.0 \\
    RNN-O2O-KP20k+MagKP-\altmix    & 24.2 & 25.2 & 27.0 & 2.5 & 27.2 & 24.5 & 28.3 & 1.6 & 26.2 & 24.3 & 27.9 & 1.7 & 27.6 & 32.8 & 34.2 & 3.4 & 28.9 & 29.7 & 31.0 & 2.6 & 21.3 & 23.8 & 24.4 & 2.9 & 13.8 & 16.1 & 16.2 & 2.5 \\
    \midrule
    BIGRNN-O2O-KP20k           & 24.8 & 25.9 & 27.9 & 2.6 & 29.9 & 26.7 & 31.0 & 1.7 & 27.9 & 26.1 & 29.9 & 1.9 & 27.1 & 32.0 & 33.8 & 3.5 & 30.0 & 30.6 & 33.3 & 2.8 & 20.7 & 24.5 & 24.8 & 3.2 & 13.1 & 15.5 & 14.5 & 2.6 \\
    BIGRNN-O2O-magkp20k-\altmix    & 24.5 & 25.6 & 27.3 & 2.6 & 28.0 & 25.2 & 29.0 & 1.7 & 26.2 & 24.7 & 28.1 & 1.8 & 28.1 & 32.8 & 34.4 & 3.6 & 29.3 & 29.6 & 31.4 & 2.8 & \textbf{21.6} & 24.4 & 25.0 & 3.2 & 14.0 & 16.8 & 15.9 & 2.6 \\
    \midrule
    TF-O2O-KP20k               & 21.3 & 21.6 & 23.3 & 2.2 & 28.8 & 25.8 & 30.0 & 1.7 & 25.0 & 23.4 & 26.3 & 1.7 & 22.0 & 24.7 & 26.5 & 2.9 & 27.2 & 27.0 & 28.9 & 2.6 & 18.3 & 21.8 & 21.6 & 2.9 & 6.3 & 7.1 & 6.9 & 1.2 \\
    TF-O2O-KP20k-nocopy        & 14.4 & 13.8 & 15.0 & 1.4 & 21.3 & 19.0 & 22.2 & 1.5 & 18.6 & 16.6 & 19.2 & 1.4 & 10.4 & 10.4 & 11.1 & 1.2 & 20.8 & 21.0 & 21.9 & 2.2 & 14.0 & 14.7 & 14.7 & 2.1 & 1.2 & 1.1 & 1.2 & 0.2 \\
    TF-O2O-KP20k+MagKP-\altmix     & 23.1 & 23.3 & 25.4 & 2.4 & 28.9 & 26.0 & 30.1 & 1.7 & 25.9 & 24.0 & 27.4 & 1.8 & 24.7 & 27.7 & 29.9 & 3.3 & 28.5 & 28.4 & 31.2 & 2.8 & 19.7 & 22.9 & 22.8 & 3.1 & 10.5 & 11.2 & 10.6 & 1.5 \\
    
    \midrule
    \midrule
    \multicolumn{23}{l}{\texttt{\textbf{\onetoseq variants}} (trained in \presabs)} \\
    \midrule
    RNN-O2S-KP20k              & 22.9 & 24.7 & 26.2 & 8.9 & 26.2 & 23.3 & 26.8 & 6.7 & 25.0 & 23.1 & 27.3 & 7.1 & \underline{28.9} & 34.7 & \underline{35.9} & 13.6 & 26.4 & 27.8 & 28.2 & 9.7 & 19.5 & 24.1 & 24.2 & 10.2 & 11.2 & 15.0 & 14.4 & 6.1 \\
    RNN-O2S-KP20k-nocopy       & 3.7 & 3.6 & 3.9 & 2.3 & 5.3 & 4.8 & 5.6 & 3.0 & 4.9 & 4.5 & 5.2 & 2.6 & 2.4 & 2.3 & 2.5 & 1.5 & 5.5 & 5.8 & 6.3 & 4.2 & 3.7 & 4.1 & 4.0 & 2.7 & 0.0 & 0.0 & 0.0 & 0.0 \\
    RNN-O2S+KP20k+MagKP-\altmix   & 21.8 & 23.9 & 25.2 & 9.3 & 23.7 & 21.2 & 24.3 & 7.0 & 22.7 & 22.1 & 24.8 & 7.0 & \underline{28.9} & \underline{35.7} & \textbf{36.9} & 14.4 & 24.8 & 25.2 & 25.9 & 9.0 & 18.1 & 22.7 & 23.2 & 10.1 & 12.6 & 16.7 & 15.9 & 8.0 \\
    \midrule
    BIGRNN-O2S-KP20k           & 22.3 & 23.9 & 25.5 & \textbf{17.5} & 25.4 & 22.9 & 26.1 & \textbf{13.5} & 24.0 & 22.8 & 26.1 & \textbf{14.4} & 27.9 & 33.6 & 35.0 & \textbf{26.1} & 26.3 & 27.4 & 29.3 & \textbf{20.2} & 19.5 & 22.9 & 23.4 & \textbf{19.0} & 10.6 & 14.0 & 13.3 & \textbf{11.6} \\
    BIGRNN-O2S-KP20k+MagKP-\altmix & 22.4 & 24.3 & 25.3 & \underline{11.9} & 23.7 & 21.1 & 24.1 & \underline{8.9} & 23.3 & 22.0 & 25.0 & \underline{8.9} & \textbf{30.1} & \textbf{36.2} & \textbf{36.9} & \underline{18.0} & 25.0 & 26.3 & 26.8 & \underline{13.1} & 18.9 & 22.9 & 22.7 & \underline{12.7} & 13.6 & 17.2 & 16.5 & \underline{9.5} \\
    \midrule
    TF-O2S-KP20k               & 22.6 & 23.0 & 24.6 & 6.7 & 28.9 & 25.8 & 30.0 & 6.4 & 26.3 & 24.4 & 28.0 & 5.9 & 25.3 & 28.5 & 29.7 & 9.6 & 27.2 & 27.6 & 29.4 & 8.1 & 19.2 & 22.2 & 21.2 & 7.3 & 8.9 & 9.3 & 9.4 & 2.5 \\
    TF-O2S-KP20k-nocopy        & 17.6 & 16.9 & 18.6 & 6.6 & 25.0 & 21.9 & 26.0 & 7.7 & 22.6 & 20.1 & 23.4 & 6.9 & 15.6 & 15.4 & 16.6 & 6.7 & 24.7 & 24.0 & 26.1 & 9.4 & 15.3 & 17.4 & 16.8 & 8.2 & 2.3 & 2.4 & 2.4 & 1.1 \\
    TF-O2S-KP20k+MagKP-\altmix     & 25.4 & 26.5 & 28.3 & 6.0 & \underline{31.3} & \underline{27.8} & \textbf{32.2} & 5.2 & 29.1 & 26.9 & 30.8 & 4.7 & 27.1 & 32.4 & 33.6 & 9.8 & 29.8 & 30.4 & 31.9 & 6.3 & 21.3 & \underline{24.3} & \underline{24.7} & 5.6 & \underline{14.1} & 17.1 & 16.7 & 4.5 \\
    \midrule
    \midrule

    \multicolumn{23}{l}{\texttt{\textbf{\transformerstrip+\onetoseq}} (trained in \presabs)} \\
    \midrule
    MagKP-LN-\onlymix     & 18.6 & 19.9 & 20.4 & 4.3 & 22.2 & 20.9 & 22.4 & 3.4 & 20.7 & 20.1 & 21.3 & 3.8 & 23.2 & 25.9 & 27.1 & 6.2 & 22.1 & 24.9 & 24.9 & 5.2 & 15.6 & 19.2 & 18.3 & 5.2 & 7.9 & 8.7 & 8.6 & 1.9 \\
    MagKP-Nsmall-\onlymix & 16.1 & 16.9 & 17.5 & 7.7 & 16.4 & 15.3 & 16.5 & 6.6 & 18.9 & 18.4 & 20.1 & 7.7 & 24.4 & 26.0 & 27.4 & 12.3 & 16.9 & 17.6 & 17.8 & 8.1 & 13.5 & 16.8 & 15.9 & 8.4 & 6.4 & 7.2 & 7.4 & 3.0 \\
    MagKP-Nlarge-\onlymix & 16.7 & 17.5 & 18.1 & 8.3 & 16.9 & 15.7 & 17.0 & 7.0 & 18.9 & 18.1 & 19.8 & 7.6 & 27.4 & 29.5 & 31.2 & 14.0 & 18.0 & 18.6 & 18.1 & 8.9 & 13.6 & 17.6 & 17.1 & 8.9 & 5.3 & 5.7 & 5.6 & 3.5 \\
    MagKP-\onlymix        & 17.0 & 18.1 & 18.7 & 6.0 & 18.9 & 17.5 & 19.1 & 5.4 & 19.9 & 18.8 & 21.2 & 5.1 & 23.0 & 26.9 & 27.0 & 10.6 & 18.1 & 19.2 & 19.4 & 5.9 & 13.4 & 16.4 & 15.7 & 5.7 & 8.7 & 9.6 & 9.8 & 3.2 \\
    \midrule
    MagKP-LN-\mxmix       & 24.1 & 24.8 & 26.7 & 10.1 & 30.0 & 26.6 & 30.9 & \underline{8.9} & 27.7 & 25.4 & 29.5 & \underline{8.9} & 26.7 & 30.8 & 32.7 & 14.3 & 28.4 & 29.1 & 30.3 & 11.5 & 19.4 & 22.7 & 23.1 & 10.8 & 12.1 & 13.9 & 13.5 & 6.5 \\
    MagKP-Nsmall-\mxmix   & 24.2 & 24.7 & 26.6 & 6.5 & 30.1 & 26.7 & 31.0 & 5.9 & 28.2 & 25.2 & 29.9 & 5.7 & 26.8 & 31.2 & 32.6 & 10.3 & 29.6 & 29.6 & 31.0 & 7.2 & 19.8 & 23.5 & 22.9 & 6.7 & 10.7 & 12.2 & 12.4 & 3.3 \\
    MagKP-Nlarge-\mxmix   & 24.3 & 25.1 & 26.7 & 7.5 & 30.7 & 27.5 & \underline{31.6} & 6.5 & 28.5 & 26.7 & 30.4 & 6.7 & 26.3 & 30.5 & 32.0 & 11.9 & 29.9 & 29.8 & 31.3 & 9.2 & 19.6 & 23.5 & 22.9 & 7.4 & 10.9 & 12.6 & 12.3 & 3.2 \\
    MagKP-\mxmix          & 24.7 & 26.1 & 27.5 & 6.0 & 30.7 & 27.3 & \underline{31.6} & 5.0 & 28.9 & \underline{27.1} & 31.1 & 5.1 & 27.2 & 32.7 & 33.8 & 9.4 & 29.1 & \underline{30.9} & 31.3 & 6.8 & 20.5 & \textbf{24.6} & \underline{24.7} & 5.6 & 11.6 & 13.9 & 12.6 & 4.1 \\
    \midrule
    MagKP-LN-\ftmix       & 24.9 & 25.6 & 27.6 & 6.6 & 30.5 & 27.1 & \underline{31.6} & 5.8 & 29.2 & 26.3 & 30.2 & 5.1 & 27.0 & 31.3 & 32.8 & 10.0 & 29.9 & 30.5 & 32.0 & 7.1 & 20.0 & 23.2 & 24.0 & 6.2 & 12.7 & 15.5 & 15.0 & 5.3 \\
    MagKP-Nsmall-\ftmix   & 25.4 & 26.4 & \underline{28.5} & 6.2 & 30.7 & 27.2 & 31.5 & 5.3 & 29.5 & 26.5 & 30.5 & 4.9 & 27.9 & 33.1 & 35.0 & 9.8 & 30.4 & 30.0 & 32.7 & 6.5 & 20.0 & 24.0 & 24.1 & 5.1 & 14.2 & \underline{17.3} & \underline{17.0} & 5.5 \\
    MagKP-Nlarge-\ftmix   & \textbf{25.8} & \textbf{26.9} & \textbf{29.2} & 6.2 & \textbf{31.4} & \textbf{27.9} & \textbf{32.2} & 5.0 & \textbf{30.3} & \underline{27.6} & \textbf{32.7} & 4.8 & 27.4 & 31.9 & 33.8 & 9.2 & \underline{30.8} & \textbf{31.5} & \textbf{33.6} & 6.4 & 20.0 & 23.9 & \textbf{24.8} & 5.7 & \textbf{14.9} & \textbf{18.6} & \textbf{18.2} & 6.0 \\
    MagKP-\ftmix          & \underline{25.7} & \underline{26.1} & 28.3 & 5.9 & \underline{31.3} & \underline{27.8} & \textbf{32.2} & 4.8 & \underline{29.4} & \underline{27.1} & \underline{31.6} & 5.2 & 26.9 & 31.2 & 32.8 & 8.7 & \textbf{31.7} & 30.8 & \underline{33.5} & 5.9 & \underline{21.4} & 24.2 & 24.1 & 5.4 & 13.7 & 15.7 & 15.3 & 5.2 \\
    
    \bottomrule
  \end{tabular}
\begin{tabular}{c|
  C{0.3cm}C{0.3cm}C{0.3cm}c|
  C{0.3cm}C{0.3cm}C{0.3cm}c|
  C{0.3cm}C{0.3cm}C{0.3cm}c|
  C{0.3cm}C{0.3cm}C{0.4cm}c|
  C{0.3cm}C{0.3cm}C{0.3cm}c|
  C{0.3cm}cC{0.4cm}c|
  C{0.3cm}C{0.3cm}C{0.3cm}c
  }
    \toprule
    \midrule
    & \multicolumn{4}{c|}{\textbf{Average}}
    & \multicolumn{4}{c|}{\textbf{Kp20K}}
    & \multicolumn{4}{c|}{\textbf{Krapivin}}
    & \multicolumn{4}{c|}{\textbf{Inspec}}
    & \multicolumn{4}{c|}{\textbf{NUS}}
    & \multicolumn{4}{c|}{\textbf{SemEval}}
    & \multicolumn{4}{c}{\textbf{DUC}}
    \\
    \midrule
    Model 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    \\
    \midrule
    \midrule
    \multicolumn{23}{l}{\texttt{\textbf{\rnn \greedy}}} \\
    \midrule
    \random                & 21.5 & 21.5 & 21.4 & 21.5 & 28.5 & 28.5 & 28.5 & 28.5 & 27.1 & 27.1 & 26.9 & 27.1 & 17.6 & 17.6 & 17.6 & 17.6 & 29.4 & 29.4 & 28.9 & 29.4 & 21.0 & 21.0 & 21.2 & 21.0 & 5.5 & 5.5 & 5.5 & 5.5 \\
    \alphab                & 24.6 & 24.6 & 23.8 & 24.6 & 28.9 & 28.9 & 27.2 & 28.9 & 28.2 & 28.1 & 26.0 & 28.1 & 22.5 & 22.6 & 22.3 & 22.6 & 31.6 & 31.5 & 30.5 & 31.5 & 28.2 & 28.2 & 28.2 & 28.2 & 8.2 & 8.2 & 8.2 & 8.2 \\
    \alpharev              & 24.4 & 24.4 & 23.3 & 24.4 & 29.3 & 29.3 & 27.4 & 29.3 & 27.8 & 27.9 & 25.5 & 27.9 & 22.3 & 22.3 & 21.9 & 22.3 & 31.0 & 31.0 & 30.6 & 31.0 & 27.8 & 27.8 & 26.4 & 27.8 & 8.2 & 8.3 & 8.3 & 8.3 \\
    \stol                  & 24.0 & 24.0 & 23.8 & 24.0 & 31.0 & 31.0 & 29.7 & 31.0 & 30.1 & 30.1 & 29.2 & 30.1 & 19.6 & 19.6 & 19.4 & 19.6 & 31.9 & 31.9 & 33.0 & 31.9 & 25.8 & 25.8 & 26.0 & 25.8 & 5.7 & 5.7 & 5.7 & 5.7 \\
    \ltos                  & 23.3 & 23.3 & 22.9 & 23.3 & 27.8 & 27.8 & 26.9 & 27.8 & 27.2 & 27.2 & 26.1 & 27.2 & 21.4 & 21.4 & 21.5 & 21.4 & 28.4 & 28.4 & 28.3 & 28.4 & 25.0 & 25.0 & 24.7 & 25.0 & 9.8 & 9.8 & 9.8 & 9.8 \\
    \ori                   & 24.3 & 24.3 & 24.4 & 24.3 & 30.4 & 30.4 & 30.6 & 30.4 & 30.4 & 30.4 & 30.8 & 30.4 & 21.8 & 21.8 & 21.7 & 21.8 & 31.6 & 31.6 & 31.5 & 31.6 & 24.5 & 24.5 & 24.6 & 24.5 & 7.3 & 7.3 & 7.3 & 7.3 \\
    \orirev                & 21.4 & 21.4 & 21.2 & 21.4 & 28.3 & 28.3 & 27.6 & 28.3 & 26.8 & 26.8 & 26.0 & 26.8 & 18.0 & 18.0 & 18.0 & 18.0 & 26.9 & 26.9 & 27.0 & 26.9 & 22.2 & 22.2 & 22.4 & 22.2 & 6.2 & 6.2 & 6.2 & 6.2 \\
    \presabs               & 26.8 & 26.9 & 26.7 & \underline{26.9} & 31.8 & 31.7 & 31.3 & 31.7 & 31.2 & 31.2 & 31.3 & 31.2 & 24.8 & 24.9 & 24.8 & 24.9 & 35.1 & 35.2 & 34.7 & 35.2 & 30.2 & 30.3 & 29.9 & 30.3 & 8.1 & 8.1 & 8.1 & 8.1 \\
    \abspres               & 24.2 & 24.2 & 24.2 & 24.2 & 29.0 & 29.0 & 28.2 & 29.0 & 28.9 & 28.9 & 29.2 & 28.9 & 22.2 & 22.2 & 22.2 & 22.2 & 31.0 & 31.0 & 30.8 & 31.0 & 26.7 & 26.7 & 26.8 & 26.7 & 7.7 & 7.7 & 7.7 & 7.7 \\

    \midrule
    \midrule
    \multicolumn{23}{l}{\texttt{\textbf{\transformer \greedy}}} \\
    \midrule
    \random   & 24.1 & 24.1 & 24.3 & 24.1 & 33.3 & 33.3 & 33.1 & 33.3 & 28.7 & 28.7 & 29.5 & 28.7 & 20.6 & 20.6 & 20.7 & 20.6 & 31.3 & 31.3 & 31.5 & 31.3 & 24.8 & 24.8 & 25.0 & 24.8 & 6.0 & 6.0 & 6.0 & 6.0 \\
    \alphab   & 23.4 & 23.4 & 22.4 & 23.4 & 32.7 & 32.9 & 29.8 & 32.9 & 25.9 & 25.9 & 24.2 & 25.9 & 21.7 & 21.7 & 21.7 & 21.7 & 29.9 & 29.9 & 28.6 & 29.9 & 24.9 & 25.0 & 24.8 & 25.0 & 5.1 & 5.1 & 5.1 & 5.1 \\
    \alpharev & 23.3 & 23.3 & 22.7 & 23.3 & 30.9 & 30.9 & 29.1 & 30.9 & 26.1 & 26.1 & 24.4 & 26.1 & 22.4 & 22.4 & 22.4 & 22.4 & 29.5 & 29.5 & 29.8 & 29.5 & 25.0 & 24.9 & 24.8 & 24.9 & 6.0 & 6.0 & 6.0 & 6.0 \\
    \stol     & 24.6 & 24.6 & 24.2 & 24.6 & 33.3 & 33.3 & 31.9 & 33.3 & 30.7 & 30.7 & 29.9 & 30.7 & 21.8 & 21.8 & 21.8 & 21.8 & 30.2 & 30.2 & 30.7 & 30.2 & 25.2 & 25.2 & 24.7 & 25.2 & 6.3 & 6.3 & 6.3 & 6.3 \\
    \ltos     & 23.4 & 23.4 & 23.3 & 23.4 & 29.7 & 29.7 & 28.9 & 29.7 & 26.7 & 26.7 & 26.1 & 26.7 & 23.1 & 23.1 & 23.1 & 23.1 & 30.7 & 30.7 & 31.4 & 30.7 & 23.5 & 23.5 & 23.8 & 23.5 & 6.3 & 6.3 & 6.3 & 6.3 \\
    \ori      & 24.4 & 24.4 & 24.6 & 24.4 & 32.8 & 32.8 & 33.4 & 32.8 & 27.5 & 27.5 & 27.6 & 27.5 & 22.2 & 22.2 & 22.1 & 22.2 & 31.3 & 31.3 & 31.6 & 31.3 & 26.7 & 26.7 & 27.1 & 26.7 & 5.8 & 5.9 & 5.9 & 5.9 \\
    \orirev   & 22.7 & 22.7 & 22.4 & 22.7 & 30.5 & 30.5 & 29.5 & 30.5 & 26.3 & 26.3 & 25.8 & 26.3 & 19.6 & 19.6 & 19.7 & 19.6 & 30.3 & 30.3 & 30.5 & 30.3 & 24.0 & 24.0 & 23.7 & 24.0 & 5.3 & 5.3 & 5.3 & 5.3 \\
    \presabs  & 26.7 & 26.7 & 27.4 & 26.7 & 34.0 & 34.0 & 34.7 & 34.0 & 31.7 & 31.7 & 33.7 & 31.7 & 25.6 & 25.6 & 25.6 & 25.6 & 34.3 & 34.4 & 35.3 & 34.4 & 27.9 & 27.9 & 28.3 & 27.9 & 6.9 & 6.9 & 6.9 & 6.9 \\
    \abspres  & 20.2 & 20.2 & 20.3 & 20.2 & 31.2 & 31.2 & 31.0 & 31.2 & 23.7 & 23.6 & 24.1 & 23.6 & 16.0 & 16.0 & 16.0 & 16.0 & 25.7 & 25.7 & 25.5 & 25.7 & 21.1 & 21.1 & 21.2 & 21.1 & 3.6 & 3.6 & 3.6 & 3.6 \\

    \midrule
    \midrule
    \multicolumn{23}{l}{\texttt{\textbf{\rnn beam50}}} \\
    \midrule
    \random                & 30.3 & 29.2 & 33.0 & 24.3 & 31.9 & 25.9 & 33.9 & 19.5 & 31.9 & 26.7 & 34.2 & 20.4 & 31.9 & 36.2 & 37.2 & 32.9 & 39.1 & 35.3 & 42.6 & 28.7 & 34.3 & 35.8 & 35.9 & 29.7 & 12.6 & 15.4 & 14.5 & 14.4 \\
    \alphab                & 30.8 & 30.2 & 33.1 & 22.4 & 32.6 & 27.1 & 33.5 & 17.2 & 33.0 & 28.0 & 34.3 & 18.7 & 31.6 & 37.5 & 37.4 & 31.0 & 39.5 & 37.3 & 42.5 & 26.3 & 34.4 & 35.1 & 35.5 & 26.8 & 13.5 & 15.8 & 15.4 & 14.2 \\
    \alpharev              & 30.1 & 29.7 & 32.8 & 23.6 & 32.5 & 27.3 & 32.9 & 18.6 & 31.9 & 27.5 & 34.7 & 19.6 & 30.7 & 35.9 & 36.5 & 32.1 & 38.9 & 37.1 & 41.1 & 28.0 & 33.3 & 34.2 & 36.2 & 28.5 & 13.4 & 15.9 & 15.6 & 14.6 \\
    \stol                  & 30.7 & 29.5 & 33.3 & 21.1 & 32.6 & 26.5 & 33.6 & 16.8 & 33.3 & 27.3 & 34.6 & 18.1 & 32.2 & 36.4 & 37.4 & 29.1 & 38.3 & 35.2 & 40.0 & 24.1 & 33.7 & 34.7 & 37.2 & 25.1 & 14.0 & 17.0 & 16.6 & 13.4 \\
    \ltos                  & \underline{31.3} & \textbf{30.6} & \underline{33.5} & 27.6 & 32.4 & 27.4 & 32.8 & 22.6 & 33.4 & 28.2 & 34.5 & 23.8 & 33.2 & 38.0 & 38.5 & 36.0 & 38.4 & 37.4 & 41.7 & 32.9 & 35.5 & 34.6 & 36.5 & 33.3 & 15.1 & 17.9 & 17.2 & 17.3 \\
    \ori                   & \textbf{31.5} & \underline{30.3} & \textbf{34.3} & 22.9 & 32.4 & 26.2 & 34.4 & 16.9 & 32.9 & 27.9 & 36.4 & 18.8 & 34.4 & 39.5 & 40.7 & 33.7 & 39.9 & 36.2 & 41.8 & 26.4 & 35.5 & 35.4 & 36.3 & 27.2 & 14.1 & 16.8 & 15.9 & 14.5 \\
    \orirev                & 31.0 & 29.5 & 33.0 & 26.6 & 32.0 & 26.9 & 33.6 & 22.8 & 32.2 & 27.4 & 34.5 & 23.5 & 32.6 & 35.4 & 36.9 & 32.4 & 39.2 & 36.2 & 40.6 & 32.7 & 35.0 & 33.9 & 35.7 & 31.6 & 14.8 & 17.0 & 16.7 & 16.6 \\
    \presabs               & 29.6 & 29.9 & 32.3 & 22.2 & 31.2 & 26.1 & 31.2 & 16.3 & 30.9 & 26.9 & 33.5 & 18.1 & 32.8 & 38.7 & 38.8 & 32.5 & 37.3 & 36.6 & 39.2 & 25.2 & 33.5 & 35.0 & 36.2 & 26.7 & 11.9 & 16.0 & 15.0 & 14.5 \\
    \abspres               & 29.0 & 29.8 & 32.2 & 19.4 & 31.7 & 27.0 & 32.7 & 13.7 & 30.8 & 27.6 & 34.3 & 15.2 & 31.5 & 37.0 & 37.6 & 29.6 & 38.2 & 37.5 & 41.0 & 22.3 & 31.5 & 35.2 & 34.6 & 23.1 & 10.5 & 14.6 & 12.9 & 12.8 \\
    \midrule
    \midrule
    \multicolumn{23}{l}{\texttt{\textbf{\transformer beam50}}} \\
    \midrule
    \random   & 30.3 & 28.8 & 32.1 & 25.3 & 34.4 & 28.1 & 35.8 & 22.7 & 33.8 & 28.9 & 34.7 & 23.6 & 31.2 & 34.7 & 35.4 & 32.7 & 38.8 & 36.8 & 41.1 & 32.2 & 34.1 & 33.4 & 35.7 & 29.8 & 9.3 & 10.6 & 10.0 & 10.8\\
    \alphab   & 30.4 & 28.9 & 31.8 & 25.2 & 34.7 & 29.2 & 35.2 & 22.8 & 33.2 & 27.5 & 34.1 & 21.4 & 30.9 & 34.3 & 35.0 & 33.1 & 39.8 & 37.2 & 41.9 & 32.3 & 33.7 & 33.9 & 33.9 & 30.5 & 9.8 & 11.2 & 10.9 & 11.1 \\
    \alpharev & 30.2 & 29.7 & 33.2 & 25.4 & 34.7 & 29.0 & 35.5 & 21.8 & 32.7 & 27.4 & 36.4 & 21.6 & 30.3 & 36.0 & 35.6 & 34.0 & 40.3 & 37.5 & 44.5 & 31.3 & 31.5 & 34.9 & 34.1 & 30.7 & 11.8 & 13.5 & 13.0 & 12.7 \\
    \stol     & 30.3 & 29.3 & 32.0 & 25.5 & 34.4 & 28.5 & 34.9 & 22.1 & 33.6 & 28.4 & 34.6 & 23.4 & 31.1 & 35.5 & 35.9 & 33.0 & 40.4 & 37.8 & 41.5 & 32.2 & 32.5 & 34.1 & 33.7 & 31.3 & 9.8 & 11.4 & 11.4 & 11.3 \\
    \ltos     & 30.7 & 29.8 & 32.7 & 25.8 & 34.7 & 29.0 & 35.5 & 22.5 & 33.3 & 28.9 & 34.7 & 22.5 & 31.6 & 35.4 & 36.2 & 33.5 & 40.6 & 38.2 & 42.4 & 32.4 & 33.4 & 34.1 & 35.3 & 31.3 & 10.7 & 13.0 & 12.2 & 12.7 \\
    \ori      & 30.1 & 29.3 & 32.3 & 25.2 & 34.4 & 28.5 & 36.1 & 21.8 & 33.4 & 29.0 & 34.1 & 23.0 & 31.6 & 36.5 & 36.1 & 34.0 & 38.4 & 37.4 & 41.5 & 31.7 & 34.3 & 34.2 & 36.7 & 30.0 & 8.7 & 10.2 & 9.5 & 10.7\\
    \orirev   & 30.9 & 30.1 & 33.1 & \textbf{27.1} & 34.6 & 28.9 & 35.5 & 24.1 & 33.8 & 28.6 & 35.5 & 24.4 & 32.7 & 36.3 & 37.4 & 33.7 & 40.0 & 38.1 & 42.5 & 34.2 & 32.5 & 34.9 & 34.4 & 32.3 & 11.9 & 13.8 & 13.4 & 13.6 \\
    \presabs  & 30.4 & 29.4 & 32.9 & 25.5 & 34.6 & 29.0 & 36.2 & 21.5 & 32.4 & 28.1 & 36.4 & 21.8 & 31.5 & 36.6 & 36.9 & 34.6 & 40.1 & 37.3 & 42.3 & 32.0 & 33.9 & 34.2 & 34.8 & 30.9 & 10.1 & 11.4 & 11.0 & 11.9 \\
    \abspres  & 29.7 & 29.3 & 32.0 & 22.2 & 34.3 & 28.9 & 35.4 & 17.9 & 32.5 & 28.0 & 35.9 & 17.9 & 30.6 & 34.8 & 34.7 & 32.4 & 38.5 & 38.3 & 40.8 & 26.9 & 33.0 & 34.5 & 34.5 & 28.0 & 9.4 & 11.3 & 10.5 & 10.3\\
    \midrule
    \bottomrule
  \end{tabular}
\begin{tabular}{c|ccc|ccc|ccc|ccc|ccc|ccc|ccc}
    \toprule
    \midrule
    & \multicolumn{3}{c|}{\textbf{Average}}
    & \multicolumn{3}{c|}{\textbf{Kp20K}}
    & \multicolumn{3}{c|}{\textbf{Inspec}}
    & \multicolumn{3}{c|}{\textbf{Krapivin}}
    & \multicolumn{3}{c|}{\textbf{NUS}}
    & \multicolumn{3}{c}{\textbf{SemEval}}
    & \multicolumn{3}{c}{\textbf{DUC}}
    \\
    \midrule
    Model 
    & \norten & \norfifty & \noratm
    & \norten & \norfifty & \noratm
    & \norten & \norfifty & \noratm
    & \norten & \norfifty & \noratm
    & \norten & \norfifty & \noratm
    & \norten & \norfifty & \noratm
    & \norten & \norfifty & \noratm\\
    \midrule
    \midrule
    \multicolumn{13}{l}{\texttt{\textbf{\rnn \greedy}}} \\
    \midrule
    \random                & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.4 & 0.4 & 0.4 & 0.1 & 0.1 & 0.1 & 0.2 & 0.2 & 0.2 & 0.3 & 0.3 & 0.3 & 0.0 & 0.0 & 0.0 \\
    \alphab                & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.0 & 0.0 & 0.0 & 0.7 & 0.7 & 0.7 & 0.0 & 0.0 & 0.0 \\
    \alpharev              & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.4 & 0.4 & 0.4 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.3 & 0.3 & 0.3 & 0.0 & 0.0 & 0.0 \\
    \stol                  & 0.1 & 0.1 & 0.1 & 0.2 & 0.2 & 0.2 & 0.1 & 0.1 & 0.1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.2 & 0.2 & 0.0 & 0.0 & 0.0 \\
    \ltos                  & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.6 & 0.6 & 0.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.6 & 0.6 & 0.6 & 0.0 & 0.0 & 0.0 \\
    \ori                   & 0.3 & 0.3 & 0.3 & 0.2 & 0.2 & 0.2 & 0.6 & 0.6 & 0.6 & 0.1 & 0.1 & 0.1 & 0.2 & 0.2 & 0.2 & 0.5 & 0.5 & 0.5 & 0.0 & 0.0 & 0.0 \\
    \orirev                & 0.1 & 0.1 & 0.1 & 0.2 & 0.2 & 0.2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.3 & 0.3 & 0.3 & 0.0 & 0.0 & 0.0 \\
    \presabs               & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.5 & 0.5 & 0.5 & 0.3 & 0.3 & 0.3 & 0.2 & 0.2 & 0.2 & 0.3 & 0.3 & 0.3 & 0.0 & 0.0 & 0.0 \\
    \abspres               & 0.2 & 0.2 & 0.2 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.1 & 0.1 & 0.1 & 0.4 & 0.4 & 0.4 & 0.0 & 0.0 & 0.0 \\
    \midrule
    \midrule  
    \multicolumn{13}{l}{\texttt{\textbf{\transformer \greedy}}}\\
    \midrule
    \random   & 1.8 & 1.8 & 1.8 & 2.8 & 2.8 & 2.8 & 2.2 & 2.2 & 2.2 & 0.8 & 0.8 & 0.8 & 3.1 & 3.1 & 3.1 & 2.1 & 2.1 & 2.1 & 0.0 & 0.0 & 0.0 \\
    \alphab   & 1.5 & 1.5 & 1.5 & 3.0 & 3.0 & 3.0 & 3.4 & 3.4 & 3.4 & 0.9 & 0.9 & 0.9 & 0.9 & 0.9 & 0.9 & 1.1 & 1.1 & 1.1 & 0.0 & 0.0 & 0.0 \\
    \alpharev & 1.6 & 1.6 & 1.6 & 2.5 & 2.5 & 2.5 & 3.9 & 3.9 & 3.9 & 1.0 & 1.0 & 1.0 & 1.4 & 1.4 & 1.4 & 0.7 & 0.7 & 0.7 & 0.0 & 0.0 & 0.0 \\
    \stol     & 1.4 & 1.4 & 1.4 & 2.8 & 2.8 & 2.8 & 2.5 & 2.5 & 2.5 & 0.3 & 0.3 & 0.3 & 1.8 & 1.8 & 1.8 & 1.3 & 1.3 & 1.3 & 0.0 & 0.0 & 0.0 \\
    \ltos     & 1.3 & 1.3 & 1.3 & 2.4 & 2.4 & 2.4 & 2.4 & 2.4 & 2.4 & 0.6 & 0.6 & 0.6 & 1.6 & 1.6 & 1.6 & 0.8 & 0.8 & 0.8 & 0.0 & 0.0 & 0.0 \\
    \ori      & 1.5 & 1.5 & 1.5 & 2.5 & 2.5 & 2.5 & 3.1 & 3.1 & 3.1 & 1.1 & 1.1 & 1.1 & 1.2 & 1.2 & 1.2 & 0.9 & 0.9 & 0.9 & 0.1 & 0.1 & 0.1 \\
    \orirev   & 1.1 & 1.1 & 1.1 & 2.5 & 2.5 & 2.5 & 2.0 & 2.0 & 2.0 & 0.5 & 0.5 & 0.5 & 0.8 & 0.8 & 0.8 & 0.8 & 0.8 & 0.8 & 0.0 & 0.0 & 0.0 \\
    \presabs  & 1.3 & 1.3 & 1.3 & 2.3 & 2.3 & 2.3 & 2.7 & 2.7 & 2.7 & 0.9 & 0.9 & 0.9 & 1.0 & 1.0 & 1.0 & 1.2 & 1.2 & 1.2 & 0.0 & 0.0 & 0.0 \\
    \abspres  & 1.8 & 1.8 & 1.8 & 2.8 & 2.8 & 2.8 & 3.8 & 3.8 & 3.8 & 0.6 & 0.6 & 0.6 & 2.0 & 2.0 & 2.0 & 1.6 & 1.6 & 1.6 & 0.0 & 0.0 & 0.0 \\
    
    \midrule
    \midrule  
    \multicolumn{13}{l}{\texttt{\textbf{\rnn beam50}}} \\
    \midrule
    \random                & 1.8 & 2.0 & 2.0 & 2.3 & 2.7 & 2.7 & 2.4 & 2.7 & 2.7 & 3.0 & 3.2 & 3.2 & 1.5 & 1.9 & 1.9 & 1.5 & 1.6 & 1.6 & 0.0 & 0.0 & 0.0 \\
    \alphab                & 2.1 & 2.3 & 2.3 & 2.6 & 2.8 & 2.8 & 2.9 & 3.2 & 3.3 & 2.9 & 3.3 & 3.3 & 2.3 & 2.6 & 2.6 & 1.8 & 2.0 & 2.0 & 0.0 & 0.0 & 0.0 \\
    \alpharev              & 1.3 & 1.4 & 1.4 & 2.0 & 2.0 & 2.0 & 1.8 & 1.9 & 1.9 & 1.4 & 1.5 & 1.5 & 2.1 & 2.2 & 2.2 & 0.6 & 0.8 & 0.8 & 0.0 & 0.0 & 0. \\
    \stol                  & 1.6 & 1.8 & 1.8 & 2.1 & 2.2 & 2.2 & 2.1 & 2.2 & 2.2 & 2.3 & 2.9 & 2.9 & 1.3 & 1.4 & 1.4 & 1.9 & 2.0 & 2.0 & 0.0 & 0.0 & 0.2 \\
    \ltos                  & 1.4 & 1.4 & 1.4 & 1.8 & 1.8 & 1.8 & 2.1 & 2.1 & 2.1 & 2.5 & 2.5 & 2.5 & 1.1 & 1.1 & 1.1 & 0.8 & 0.8 & 0.8 & 0.0 & 0.0 & 0.0 \\
    \ori                   & 1.9 & 2.3 & 2.3 & 2.3 & 2.7 & 2.7 & 2.7 & 3.2 & 3.2 & 2.6 & 3.3 & 3.3 & 2.3 & 2.8 & 2.8 & 1.2 & 1.9 & 1.9 & 0.0 & 0.0 & 0.0 \\
    \orirev                & 1.5 & 1.5 & 1.5 & 1.9 & 1.9 & 1.9 & 2.0 & 2.0 & 2.0 & 2.3 & 2.3 & 2.3 & 1.3 & 1.4 & 1.4 & 1.5 & 1.6 & 1.6 & 0.0 & 0.0 & 0.0 \\
    \presabs               & 2.2 & 2.5 & 2.5 & 2.7 & 3.2 & 3.3 & 2.8 & 3.3 & 3.3 & 3.3 & 3.7 & 3.7 & 2.6 & 2.9 & 3.0 & 1.6 & 1.7 & 1.7 & 0.0 & 0.0 & 0.0 \\
    \abspres               & 1.1 & 1.1 & 1.1 & 1.3 & 1.3 & 1.3 & 1.6 & 1.6 & 1.6 & 1.5 & 1.5 & 1.5 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 0.0 & 0.0 & 0.0 \\
    \midrule
    \midrule
    \multicolumn{13}{l}{\texttt{\textbf{\transformer beam50}}} \\
    \midrule  
    \random   & 6.6 & 7.9 & 8.2 & 10.2 & 12.5 & 12.7 & 11.3 & 12.9 & 13.1 & 3.5 & 5.4 & 5.5 & 10.0 & 11.2 & 11.5 & 4.9 & 5.7 & 6.0 & 0.1 & 0.1 & 0.1 \\
    \alphab   & 6.5 & 9.0 & 9.3 & 10.9 & 14.6 & 14.8 & 12.3 & 16.6 & 16.9 & 3.9 & 5.5 & 6.1 & 7.3 & 10.6 & 10.8 & 4.7 & 6.8 & 7.1 & 0.0 & 0.0 & 0.0 \\
    \alpharev & 6.7 & 9.4 & 9.6 & 10.5 & 14.7 & 15.0 & 10.9 & 14.8 & 15.0 & 2.8 & 5.7 & 6.1 & 11.2 & 14.6 & 15.0 & 4.6 & 6.5 & 6.6 & 0.0 & 0.0 & 0.2 \\
    \stol     & 6.3 & 8.3 & 8.4 & 10.2 & 13.0 & 13.2 & 10.8 & 14.0 & 14.0 & 3.1 & 5.2 & 5.2 & 9.0 & 11.0 & 11.3 & 5.0 & 6.6 & 6.9 & 0.0 & 0.0 & 0.0 \\
    \ltos     & 6.7 & 9.4 & 9.7 & 11.0 & 15.2 & 15.6 & 11.4 & 14.9 & 15.4 & 3.9 & 6.4 & 7.0 & 9.2 & 12.7 & 12.8 & 4.9 & 7.1 & 7.2 & 0.0 & 0.0 & 0.0 \\
    \ori      & 6.9 & 9.7 & 9.9 & 11.0 & 14.7 & 15.1 & 11.7 & 16.5 & 16.7 & 5.0 & 7.4 & 7.6 & 8.9 & 12.2 & 12.6 & 4.6 & 7.3 & 7.5 & 0.1 & 0.1 & 0.1 \\
    \orirev   & \textbf{7.2} & \textbf{10.3} & \textbf{10.7} & 11.2 & 15.9 & 16.5 & 12.0 & 16.7 & 17.1 & 4.7 & 7.0 & 7.7 & 9.8 & 13.7 & 14.3 & 5.3 & 8.2 & 8.4 & 0.0 & 0.0 & 0.0 \\
    \presabs  & \underline{7.0} & \underline{9.8} & \underline{10.2} & 11.1 & 15.0 & 15.5 & 12.1 & 16.6 & 17.5 & 4.2 & 6.7 & 7.1 & 9.0 & 12.5 & 12.7 & 5.9 & 8.3 & 8.4 & 0.0 & 0.0 & 0.0 \\
    \abspres  & 6.1 & 6.9 & 6.9 & 10.2 & 11.3 & 11.4 & 10.3 & 11.1 & 11.1 & 3.8 & 5.0 & 5.0 & 7.4 & 7.8 & 7.8 & 4.9 & 6.0 & 6.0 & 0.0 & 0.0 & 0.0 \\
    \midrule  
    \bottomrule
  \end{tabular}
\begin{tabular}{c|
  C{0.3cm}C{0.3cm}C{0.3cm}c|
  C{0.3cm}C{0.3cm}C{0.3cm}c|
  C{0.3cm}C{0.3cm}C{0.3cm}c|
  C{0.3cm}C{0.3cm}C{0.4cm}c|
  C{0.3cm}C{0.3cm}C{0.3cm}c|
  C{0.3cm}cC{0.4cm}c|
  C{0.3cm}C{0.3cm}C{0.3cm}c
  }
    \toprule
    \midrule
    & \multicolumn{4}{c|}{\textbf{Average}}
    & \multicolumn{4}{c|}{\textbf{Kp20K}}
    & \multicolumn{4}{c|}{\textbf{Krapivin}}
    & \multicolumn{4}{c|}{\textbf{Inspec}}
    & \multicolumn{4}{c|}{\textbf{NUS}}
    & \multicolumn{4}{c|}{\textbf{SemEval}}
    & \multicolumn{4}{c}{\textbf{DUC}}
    \\
    \midrule
    Model 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    & \noffive & \noften & \nofo & \nofm 
    \\
    \midrule
    \midrule
    \multicolumn{23}{l}{\texttt{\textbf{\rnn \greedy}}} \\
    \midrule
    \random                & 13.9 & 13.9 & 14.0 & 13.9 & 19.3 & 19.3 & 19.6 & 19.3 & 17.5 & 17.4 & 17.6 & 17.4 & 13.9 & 13.9 & 13.9 & 13.9 & 17.5 & 17.5 & 17.5 & 17.5 & 10.3 & 10.3 & 10.3 & 10.3 & 4.9 & 4.9 & 4.9 & 4.9 \\
    \alphab                & 17.0 & 16.5 & 16.9 & 16.5 & 21.3 & 20.4 & 21.6 & 20.4 & 20.1 & 19.6 & 20.2 & 19.6 & 18.2 & 17.7 & 18.0 & 17.7 & 20.1 & 19.4 & 19.8 & 19.4 & 14.9 & 14.5 & 14.5 & 14.5 & 7.5 & 7.5 & 7.5 & 7.5 \\
    \alpharev              & 16.8 & 16.6 & 16.8 & 16.6 & 21.6 & 21.3 & 21.8 & 21.3 & 19.5 & 19.1 & 19.7 & 19.1 & 18.2 & 18.0 & 18.0 & 18.0 & 20.3 & 20.1 & 20.2 & 20.1 & 14.4 & 14.3 & 14.3 & 14.3 & 6.8 & 6.9 & 6.8 & 6.9 \\
    \stol                  & 15.7 & 15.7 & 15.8 & 15.7 & 22.1 & 22.1 & 22.3 & 22.1 & 19.7 & 19.7 & 20.1 & 19.7 & 15.6 & 15.6 & 15.4 & 15.6 & 19.1 & 19.1 & 19.4 & 19.1 & 12.6 & 12.6 & 12.6 & 12.6 & 5.1 & 5.1 & 5.1 & 5.1 \\
    \ltos                  & 15.9 & 15.6 & 16.0 & 15.6 & 19.9 & 19.6 & 20.4 & 19.6 & 18.3 & 18.0 & 18.6 & 18.0 & 17.7 & 17.5 & 17.7 & 17.5 & 16.8 & 16.4 & 17.0 & 16.4 & 13.0 & 12.9 & 12.9 & 12.9 & 9.6 & 9.4 & 9.4 & 9.4 \\
    \ori                   & 16.6 & 16.6 & 16.7 & 16.6 & 21.7 & 21.7 & 22.0 & 21.7 & 20.9 & 20.8 & 21.3 & 20.8 & 17.5 & 17.5 & 17.5 & 17.5 & 20.2 & 20.2 & 20.2 & 20.2 & 12.6 & 12.6 & 12.6 & 12.6 & 6.6 & 6.6 & 6.6 & 6.6 \\
    \orirev                & 13.9 & 13.9 & 14.0 & 13.9 & 19.2 & 19.0 & 19.4 & 19.0 & 17.2 & 17.1 & 17.4 & 17.1 & 14.1 & 14.0 & 14.1 & 14.0 & 16.6 & 16.5 & 16.7 & 16.5 & 11.0 & 11.0 & 11.0 & 11.0 & 5.5 & 5.5 & 5.5 & 5.5 \\
    \presabs               & 18.8 & 18.6 & 18.9 & 18.6 & 23.7 & 23.4 & 24.3 & 23.4 & 22.0 & 21.7 & 22.4 & 21.7 & 20.4 & 20.2 & 20.6 & 20.2 & 22.6 & 22.2 & 22.2 & 22.2 & 16.2 & 16.3 & 16.3 & 16.3 & 7.7 & 7.7 & 7.7 & 7.7 \\
    \abspres               & 16.6 & 16.4 & 16.6 & 16.4 & 20.9 & 20.7 & 21.2 & 20.7 & 19.9 & 19.7 & 20.2 & 19.7 & 18.1 & 17.9 & 17.9 & 17.9 & 19.5 & 19.3 & 19.3 & 19.3 & 14.1 & 14.1 & 14.1 & 14.1 & 7.1 & 7.1 & 7.1 & 7.1 \\

    \midrule
    \midrule
    \multicolumn{23}{l}{\texttt{\textbf{\transformer \greedy}}} \\
    \midrule
    \random   & 17.0 & 16.8 & 17.0 & 16.8 & 26.3 & 26.3 & 26.3 & 26.3 & 20.0 & 19.6 & 20.3 & 19.6 & 16.4 & 16.3 & 16.4 & 16.3 & 20.5 & 20.4 & 20.6 & 20.4 & 13.4 & 13.2 & 13.2 & 13.2 & 5.3 & 5.1 & 5.1 & 5.1 \\
    \alphab   & 16.7 & 16.5 & 16.5 & 16.5 & 26.3 & 26.5 & 25.8 & 26.5 & 18.3 & 17.5 & 18.1 & 17.5 & 17.4 & 17.0 & 17.2 & 17.0 & 19.8 & 19.3 & 19.6 & 19.3 & 13.9 & 13.8 & 13.8 & 13.8 & 4.6 & 4.6 & 4.6 & 4.6 \\
    \alpharev & 16.3 & 16.0 & 16.2 & 16.0 & 23.0 & 22.5 & 23.2 & 22.5 & 18.8 & 18.4 & 18.9 & 18.4 & 17.9 & 17.7 & 18.0 & 17.7 & 18.9 & 18.5 & 18.6 & 18.5 & 13.5 & 13.4 & 13.4 & 13.4 & 5.5 & 5.4 & 5.4 & 5.4 \\
    \stol     & 16.4 & 16.3 & 16.1 & 16.3 & 25.4 & 25.4 & 25.2 & 25.4 & 19.4 & 19.1 & 18.6 & 19.1 & 15.5 & 15.4 & 15.2 & 15.4 & 19.8 & 19.6 & 19.5 & 19.6 & 13.7 & 13.7 & 13.7 & 13.7 & 4.4 & 4.4 & 4.4 & 4.4 \\
    \ltos     & 16.6 & 16.4 & 16.7 & 16.4 & 22.3 & 21.9 & 22.8 & 21.9 & 19.0 & 18.7 & 19.2 & 18.7 & 18.3 & 18.1 & 18.2 & 18.1 & 20.6 & 20.4 & 21.1 & 20.4 & 13.5 & 13.3 & 13.3 & 13.3 & 5.8 & 5.7 & 5.7 & 5.7 \\
    \ori      & 17.3 & 17.2 & 17.6 & 17.2 & 26.2 & 26.2 & 26.4 & 26.2 & 19.8 & 19.6 & 20.5 & 19.6 & 17.8 & 17.7 & 17.8 & 17.7 & 20.2 & 20.1 & 20.8 & 20.1 & 14.5 & 14.5 & 14.5 & 14.5 & 5.4 & 5.4 & 5.4 & 5.4 \\
    \orirev   & 16.1 & 15.9 & 16.1 & 15.9 & 22.6 & 22.2 & 22.9 & 22.2 & 19.6 & 19.3 & 19.7 & 19.3 & 16.3 & 16.1 & 16.3 & 16.1 & 19.9 & 19.6 & 19.8 & 19.6 & 13.3 & 13.3 & 13.3 & 13.3 & 4.6 & 4.5 & 4.5 & 4.5 \\
    \presabs  & 19.1 & 18.9 & 19.4 & 18.9 & 25.6 & 25.3 & 26.5 & 25.3 & 23.5 & 23.2 & 24.4 & 23.2 & 20.8 & 20.5 & 20.8 & 20.5 & 22.8 & 22.8 & 23.1 & 22.8 & 15.7 & 15.6 & 15.6 & 15.6 & 6.3 & 6.2 & 6.2 & 6.2 \\
    \abspres  & 14.2 & 14.1 & 14.3 & 14.1 & 24.7 & 24.7 & 24.8 & 24.7 & 16.6 & 16.2 & 16.9 & 16.2 & 12.8 & 12.7 & 12.7 & 12.7 & 16.5 & 16.4 & 16.8 & 16.4 & 11.7 & 11.6 & 11.6 & 11.6 & 3.1 & 3.1 & 3.1 & 3.1 \\

    \midrule
    \midrule
    \multicolumn{23}{l}{\texttt{\textbf{\rnn beam50}}} \\
    \midrule
    \random                & 24.0 & 24.4 & 25.9 & 11.0 & 27.2 & 23.1 & 27.9 & 9.2 & 25.8 & 23.6 & 27.4 & 9.2 & 28.7 & 32.4 & 33.7 & 16.1 & 28.3 & 27.4 & 28.9 & 12.2 & 20.7 & 23.8 & 22.6 & 12.5 & 13.2 & 15.8 & 15.1 & 7.0 \\
    \alphab                & 23.7 & 24.9 & 26.4 & 10.1 & 27.5 & 24.4 & 28.1 & 8.3 & 26.6 & 24.2 & 28.4 & 8.1 & 27.6 & 32.9 & 33.9 & 14.5 & 27.2 & 28.4 & 30.0 & 11.2 & 19.9 & 23.9 & 23.4 & 11.5 & 13.4 & 15.3 & 14.8 & 6.9 \\
    \alpharev              & 23.4 & 24.3 & 26.0 & 15.2 & 27.3 & 24.2 & 27.9 & 12.7 & 25.7 & 23.8 & 27.6 & 12.9 & 26.9 & 31.7 & 33.3 & 21.9 & 28.0 & 28.5 & 30.1 & 17.7 & 19.5 & 22.2 & 22.5 & 17.1 & 12.7 & 15.2 & 14.2 & 8.9 \\
    \stol                  & 24.1 & 24.6 & 25.9 & 9.0 & 27.7 & 24.0 & 28.2 & 7.7 & 26.5 & 23.8 & 27.8 & 7.4 & 28.6 & 32.2 & 33.3 & 13.3 & 27.7 & 27.7 & 28.0 & 10.0 & 20.8 & 23.8 & 22.6 & 10.2 & 13.5 & 15.9 & 15.5 & 5.5 \\
    \ltos                  & \underline{24.2} & \textbf{25.2} & \textbf{26.9} & \textbf{22.6} & 27.1 & 24.3 & 27.9 & 19.5 & 26.9 & 24.2 & 28.2 & 20.1 & 28.9 & 33.7 & 35.0 & 31.2 & 27.2 & 28.5 & 29.9 & 25.5 & 21.0 & 23.5 & 23.9 & 23.6 & 14.3 & 16.8 & 16.4 & 15.8 \\
    \ori                   & \textbf{24.3} & \underline{24.9} & \underline{26.7} & 10.5 & 27.2 & 23.3 & 28.0 & 8.1 & 26.6 & 24.1 & 28.9 & 8.8 & 29.9 & 34.6 & 35.9 & 16.6 & 28.2 & 27.9 & 29.2 & 11.6 & 21.0 & 24.0 & 23.4 & 11.1 & 13.0 & 15.8 & 15.1 & 6.6 \\
    \orirev                & 24.1 & 24.5 & 26.0 & \underline{20.4} & 27.3 & 23.9 & 27.9 & 18.0 & 26.3 & 24.2 & 27.7 & 18.6 & 28.8 & 32.4 & 32.9 & 27.9 & 28.0 & 27.3 & 29.4 & 23.2 & 20.6 & 23.1 & 22.4 & 21.0 & 13.7 & 16.3 & 15.9 & 13.8 \\
    \presabs               & 22.9 & 24.7 & 26.2 & 8.9 & 26.2 & 23.3 & 26.8 & 6.7 & 25.0 & 23.1 & 27.3 & 7.1 & 28.9 & 34.7 & 35.9 & 13.6 & 26.4 & 27.8 & 28.2 & 9.7 & 19.5 & 24.1 & 24.2 & 10.2 & 11.2 & 15.0 & 14.4 & 6.1 \\
    \abspres               & 22.8 & 24.7 & 26.3 & 11.0 & 26.8 & 24.3 & 27.6 & 8.0 & 25.0 & 24.2 & 27.5 & 8.4 & 27.2 & 32.9 & 35.4 & 18.3 & 27.4 & 28.5 & 30.2 & 12.3 & 20.0 & 24.2 & 24.8 & 12.0 & 10.1 & 14.2 & 12.4 & 7.0 \\
    \midrule
    \midrule
    \multicolumn{23}{l}{\texttt{\textbf{\transformer beam50}}} \\
    \midrule
    \random   & 22.8 & 22.2 & 23.8 & 11.3 & 28.7 & 24.7 & 29.4 & 11.5 & 27.3 & 24.2 & 28.1 & 10.8 & 25.4 & 27.9 & 28.5 & 15.2 & 27.3 & 26.7 & 28.2 & 13.7 & 20.1 & 21.6 & 20.5 & 12.3 & 7.9 & 8.2 & 8.2 & 4.0 \\
    \alphab   & 22.5 & 22.7 & 24.4 & 12.1 & 28.8 & 26.0 & 29.7 & 11.9 & 26.9 & 24.1 & 27.5 & 11.3 & 24.4 & 27.1 & 28.6 & 16.0 & 27.4 & 27.8 & 29.7 & 15.6 & 19.2 & 22.5 & 21.8 & 13.9 & 8.3 & 9.1 & 9.0 & 4.0 \\
    \alpharev & 23.2 & 23.7 & 25.6 & 13.0 & 28.9 & 25.9 & 29.9 & 11.8 & 26.4 & 24.0 & 27.9 & 10.8 & 26.5 & 29.1 & 30.7 & 17.4 & 27.7 & 27.3 & 29.4 & 15.8 & 18.2 & 23.4 & 23.4 & 15.8 & 11.4 & 12.2 & 12.1 & 6.6 \\
    \stol     & 22.5 & 22.8 & 24.6 & 6.9 & 28.6 & 25.5 & 29.2 & 6.6 & 27.0 & 24.6 & 28.8 & 6.2 & 24.9 & 27.8 & 29.2 & 9.7 & 27.5 & 28.0 & 28.8 & 8.4 & 18.8 & 21.9 & 22.0 & 8.5 & 8.4 & 9.1 & 9.3 & 2.2 \\
    \ltos     & 23.2 & 23.6 & 25.2 & 11.8 & 29.1 & 25.8 & 29.9 & 11.5 & 26.4 & 25.1 & 27.9 & 10.0 & 25.9 & 29.0 & 29.8 & 15.8 & 28.4 & 28.1 & 30.3 & 14.0 & 19.4 & 22.4 & 22.1 & 12.9 & 9.7 & 11.0 & 10.9 & 6.5 \\
    \ori      & 22.2 & 22.4 & 23.8 & 12.6 & 28.7 & 25.2 & 29.4 & 12.1 & 26.7 & 24.4 & 27.2 & 12.2 & 25.1 & 27.4 & 29.1 & 17.3 & 26.4 & 27.6 & 29.0 & 15.8 & 19.5 & 22.2 & 21.4 & 14.4 & 7.0 & 7.4 & 7.0 & 3.5 \\
    \orirev   & 23.0 & 23.3 & 24.8 & 14.7 & 28.7 & 25.6 & 29.4 & 14.6 & 26.8 & 24.8 & 28.8 & 13.9 & 25.4 & 28.5 & 29.7 & 18.8 & 27.7 & 28.2 & 29.7 & 18.9 & 19.8 & 22.5 & 20.7 & 15.9 & 9.4 & 10.2 & 10.4 & 5.9 \\
    \presabs  & 22.6 & 23.0 & 24.6 & 6.7 & 28.9 & 25.8 & 30.0 & 6.4 & 26.3 & 24.4 & 28.0 & 5.9 & 25.3 & 28.5 & 29.7 & 9.6 & 27.2 & 27.6 & 29.4 & 8.1 & 19.2 & 22.2 & 21.2 & 7.3 & 8.9 & 9.3 & 9.4 & 2.5 \\
    \abspres  & 22.7 & 23.4 & 25.1 & 11.5 & 28.8 & 26.0 & 29.8 & 10.2 & 26.9 & 25.2 & 28.8 & 10.1 & 25.7 & 28.2 & 29.7 & 17.4 & 26.8 & 28.6 & 29.5 & 14.1 & 19.6 & 22.6 & 23.4 & 14.0 & 8.3 & 9.8 & 9.4 & 3.2 \\
    \midrule
    \bottomrule
  \end{tabular}
